(Un)solvable Matrix Models for BPS Correlators

We propose and study a family of complex matrix models computing the protected two- and three-point correlation functions in $\mathcal{N}=4$ SYM. Our description allows us to directly relate the eigenvalue density of the matrix model for ``Huge" operators with $ \Delta \sim N^2$ to the shape of droplets in the dual Lin-Lunin-Maldacena (LLM) geometry. We demonstrate how to determine the eigenvalue distribution for various choices of operators such as those of exponential, character, or coherent state type, which then allows us to efficiently compute one-point functions of light chiral primaries in generic LLM backgrounds. In particular, we successfully match the results for light probes with the supergravity calculations of Skenderis and Taylor. We provide a large $N$ formalism for one-point functions of ``Giant" probes, such as operators dual to giant graviton branes in LLM backgrounds, and explicitly apply it for particular backgrounds. We also explicitly compute the correlator of three huge half-BPS operators of exponential type and stacks of determinant operators by reducing them to the known matrix model problems such as the Potts or $O(n)$ model on random planar graphs. Finally, we point out a curious relation between the correlators of $\frac{1}{4}$-BPS and $\frac{1}{8}$-BPS coherent state operators and the Eguchi-Kawai reduction of the Principal Chiral Model in $2D$ and $3D$ correspondingly.

==> tikz/YDblocks.tex <==

\usetikzlibrary{matrix, positioning, arrows.meta, calc}




\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}, xshift=5cm,  every left delimiter/.style={xshift=-2.em, scale=1.6}, every right delimiter/.style={xshift=+2.em, scale=1.6},add paren/.style={
      left delimiter={(},
      right delimiter={)}, 
    },trim left=-1.5cm]
  % Matrix with diagonal blocks: red 4x4, blue 3x3, green 1x1
 \matrix[matrix of math nodes, 
       add paren, 
        row sep=0.1 cm, column sep=0.1cm,
        inner sep=0pt,
        nodes={minimum size=0.8cm}] (m) {
  x & L_3+1  &   &   &   &   &   & &\\
   1 &  x & L_3+2  &   &   &   &   & &\\
    &   1&  x & L_3+3  &   &   &   & &\\
    &   &   1&  x &   &   &   & &\\
    &   &   &   &  x &L_2+1   &   & &\\
    &   &   &   &   1&  x &  L_2+2 & &\\
    &   &   &   &   &   1&  x & &\\
    &   &   &   &   &   &   &x&L_1+1 \\
    &   &   &   &   &   &   & 1& x \\
};

  % Highlight block diagonal structure
  \draw[red, thick, rounded corners] 
    ($(m-1-1.north west)+(-0.2,0.2)$) rectangle ($(m-4-4.south east)+(0.2,-0.2)$);
  \draw[blue, thick, rounded corners] 
    ($(m-5-5.north west)+(-0.2,0.2)$) rectangle ($(m-7-7.south east)+(0.2,-0.2)$);
  \draw[green!60!black, thick, rounded corners] 
    ($(m-8-8.north west)+(-0.2,0.2)$) rectangle ($(m-9-9.south east)+(0.2,-0.2)$);

  % Arrow sources = centers of matrix blocks
  \coordinate (B1) at ($(m-2-2.east)+(0.4,-.4)$);
  \coordinate (B2) at ($(m-6-6.east)+(0.4,-.4)$);
  \coordinate (B3) at ($(m-8-8.east)+(0.4,-.4)$);

  % Young diagram to the right
  \begin{scope}[xshift=10cm, yshift=5cm]

    % Red: 4 rows of length 8
    \foreach \i in {0,1,2,3} {
      \foreach \j in {0,...,8}
        \node[draw=red, thick, minimum size=1cm, anchor=north west] at (\j, -\i) {};
    }

    % Blue: 3 rows of length 6
    \foreach \i in {4,5,6} {
      \foreach \j in {0,...,5}
        \node[draw=blue, thick, minimum size=1cm, anchor=north west] at (\j, -\i) {};
    }

    % Green: 1 row of length 3
  \foreach \i in {7,8} {
      \foreach \j in {0,...,2}
        \node[draw=green!60!black, thick, minimum size=1cm, anchor=north west] at (\j, -\i) {};
    }
    % Coordinates for arrow targets
    \coordinate (Y1) at (2.5, -1.5);  % center of red block rows
    \coordinate (Y2) at (1.5, -5.5);  % center of blue block rows
    \coordinate (Y3) at (0.5, -7.5);  % green

  \end{scope}

  % Arrows from matrix to Young diagram
  \draw[<->, thick, red] (B1) -- (Y1);
  \draw[<->, thick, blue] (B2) -- (Y2);
  \draw[<->, thick, green!60!black] (B3) -- (Y3);

\end{tikzpicture}




